Numerical bifurcation study of superconducting patterns on a square

This paper considers the extreme type-II Ginzburg-Landau equations that model vortex patterns in superconductors. The nonlinear PDEs are solved using Newton's method, and properties of the Jacobian operator are highlighted. Specifically, it is illustrated how the operator can be regularized using an appropriate phase condition. For a two-dimensional square sample, the numerical results are based on a finite-difference discretization with link variables that preserves the gauge invariance. For two exemplary sample sizes, a thorough bifurcation analysis is performed using the strength of the applied magnetic field as a bifurcation parameter and focusing on the symmetries of this system. The analysis gives new insight in the transitions between stable and unstable states, as well as the connections between stable solution branches.

==> figures/hist-bord-Nx100-H05.tikz <==
\begin{tikzpicture}

\begin{semilogyaxis}
[axis on top,
xtick={2,4,6,8,10,12,14,16},
xticklabels=\empty,
ytick={1e-10,1e-05,1},
yticklabels=\empty,
xmin=0.000000e+00,xmax=1.100000e+01,
ymin=1.000000e-15,ymax=1.000000e+05,
xmajorgrids,
ymajorgrids,
width=0.64\figurewidth,
height=0.7\figureheight,
scale only axis,
name=Fx
]

% Line plot
\addplot [only marks,mark=*,mark options={solid}] coordinates{
  (1.000000e+00,7.335000e+01) (2.000000e+00,2.060000e+01)
 (3.000000e+00,8.150000e+00) (4.000000e+00,1.499000e+00)
 (5.000000e+00,1.057000e+00) (6.000000e+00,1.125000e-01)
 (7.000000e+00,5.806000e-03) (8.000000e+00,5.687000e-06)
 (9.000000e+00,3.536000e-10) (1.000000e+01,2.450000e-12)
};

\end{semilogyaxis}

% introduce named coordinate:
\path (Fx.below south west) ++(0,-0.1cm) coordinate (lower plot position);

\begin{semilogyaxis}[
at={(lower plot position)},
anchor=north west,
xtick={2,4,6,8,10,12,14,16},
ytick={1e+05,1e+10,1e+15},
yticklabels=\empty,
xmin=0.000000e+00,xmax=1.100000e+01,
ymin=1.000000e+00,ymax=1.000000e+20,
xmajorgrids,ymajorgrids,
width=0.64\figurewidth,
height=0.7\figureheight,
scale only axis,
xlabel={\nxs{Newton step}}
]

% Line plot
\addplot [only marks,mark=triangle*,mark options={solid,black}] coordinates{
 (1.000000e+00,4.677000e+04) (2.000000e+00,1.112000e+07) (3.000000e+00,2.185000e+06) (4.000000e+00,2.494000e+05) (5.000000e+00,4.575000e+05) (6.000000e+00,2.756000e+05) (7.000000e+00,3.510000e+05) (8.000000e+00,4.113000e+05) (9.000000e+00,1.422000e+06) (1.000000e+01,7.904000e+05)
};

\end{semilogyaxis}

\end{tikzpicture}


==> figures/hist-nobord-Nx100-H05.tikz <==
\begin{tikzpicture}

\begin{semilogyaxis}
[axis on top,
xtick={2,4,6,8,10,12,14,16},
xticklabels=\empty,
ytick={1e-10,1e-05,1},
xmin=0.000000e+00,xmax=1.700000e+01,
ymin=1.000000e-15,ymax=1.000000e+05,
xmajorgrids,
ymajorgrids,
ylabel={$\norm{\GL^{(h)}(\psi;\mu)}_2$},
width=\figurewidth,
height=0.7\figureheight,
scale only axis,
name=Fx
]

% Line plot
\addplot [only marks,mark=*,mark options={solid}] coordinates{
 (1.000000e+00,3.206000e+01) (2.000000e+00,3.860000e+01) (3.000000e+00,1.421000e+03) (4.000000e+00,4.143000e+02) (5.000000e+00,1.445000e+02) (6.000000e+00,3.775000e+01) (7.000000e+00,7.455000e+00) (8.000000e+00,7.228000e-01) (9.000000e+00,2.275000e-02) (1.000000e+01,4.953000e-05) (1.100000e+01,9.718000e-10) (1.200000e+01,5.534000e-07) (1.300000e+01,4.217000e-11) (1.400000e+01,3.930000e-03) (1.500000e+01,2.067000e-07) (1.600000e+01,7.231000e-12)
};

\end{semilogyaxis}

% introduce named coordinate:
\path (Fx.below south west) ++(0,-0.1cm) coordinate (lower plot position);

\begin{semilogyaxis}[
at={(lower plot position)},
anchor=north west,
xtick={2,4,6,8,10,12,14,16},
ytick={1e+05,1e+10,1e+15},
xmin=0.000000e+00,xmax=1.700000e+01,
ymin=1.000000e+00,ymax=1.000000e+20,
xmajorgrids,ymajorgrids,
ylabel={$\kappa_1$},
width=\figurewidth,
height=0.7\figureheight,
scale only axis,
xlabel={\nxs{Newton step}}
]

% Line plot
\addplot [only marks,mark=triangle*,mark options={black,solid}] coordinates{
 (1.000000e+00,1.373000e+04) (2.000000e+00,6.555000e+06) (3.000000e+00,1.365000e+06) (4.000000e+00,3.484000e+04) (5.000000e+00,2.476000e+04) (6.000000e+00,6.740000e+04) (7.000000e+00,1.172000e+05) (8.000000e+00,3.646000e+05) (9.000000e+00,2.289000e+06) (1.000000e+01,1.174000e+08) (1.100000e+01,5.928000e+10) (1.200000e+01,1.163000e+16) (1.300000e+01,1.781000e+12) (1.400000e+01,1.481000e+18) (1.500000e+01,2.501000e+08) (1.600000e+01,4.803000e+12)
};

\end{semilogyaxis}

\end{tikzpicture}

